The Universal Valuation of Coxeter Matroids

Coxeter matroids generalize matroids just as flag varieties of Lie groups generalize Grassmannians. Valuations of Coxeter matroids are functions that behave well with respect to subdivisions of a Coxeter matroid into smaller ones. We compute the universal valuative invariant of Coxeter matroids. A key ingredient is the family of Coxeter Schubert matroids, which correspond to the Bruhat cells of flag varieties. In the process, we compute the universal valuation of generalized Coxeter permutohedra, a larger family of polyhedra that model Coxeter analogues of combinatorial objects such as matroids, clusters, and posets.

==> hyperplane_sequence.tikz <==
\resizebox{.6\linewidth}{!}{
\begin{tikzpicture}[scale=1.8,
  	point/.style={inner sep=1pt,circle,draw=black,fill=black,thick,anchor=base},
  	hyp/.style={color=mycyan,very thick},
  	affhyp/.style={color=mymagenta,very thick}]

\clip (-2,-1) rectangle (2.5,1.5);

% Draw hyperplane H
\draw[very thick] (-4,0) to (4,0);

% Draw affine hyperplanes H_i'
\draw[color=mymagenta!80!black, very thick, dashed] (-4,-3) to (4,1);
\draw[color=mycyan!80!black, very thick, dashed] (-4,-1.875) to (4,1.125);
\draw[color=myyellow!80!black, very thick, dashed] (-4,-1.125) to (4,.875);
%\draw[color=green!80!black, very thick, dashed] (-4,-.53125) to (4,.46875);

% Draw hyperplanes H_i
\draw[color=mymagenta!80!black, very thick] (-4,-2) to (4,2);
\draw[color=mycyan!80!black, very thick] (-4,-1.5) to (4,1.5);
\draw[color=myyellow!80!black, very thick] (-4,-1) to (4,1);
%\draw[color=green!80!black, very thick] (-4,-.5) to (4,.5);

% Draw point \ell
\node[point] at (0,0) {};

% Draw intersection points
\node[inner sep=2pt,circle,draw=mymagenta!80!black,fill=mymagenta!80!black,thick,anchor=base] at (2,0) {};
\node[inner sep=2pt,circle,draw=mycyan!80!black,fill=mycyan!80!black,thick,anchor=base] at (1,0) {};
\node[inner sep=2pt,circle,draw=myyellow!80!black,fill=myyellow!80!black,thick,anchor=base] at (.5,0) {};
%\node[inner sep=2pt,circle,draw=green!80!black,fill=green!80!black,thick,anchor=base] at (.25,0) {};

% Labels
\node[anchor=south] at (0,0) {$\boldsymbol{\ell}$};
\node[anchor=south] at (-1,0) {$\mathbf{H}$};

\end{tikzpicture}
}
